Software Development Analytics in Practice: A Systematic Literature Review

Context:Software Development Analytics is a research area concerned with providing insights to improve product deliveries and processes. Many types of studies, data sources and mining methods have been used for that purpose. Objective:This systematic literature review aims at providing an aggregate view of the relevant studies on Software Development Analytics in the past decade, with an emphasis on its application in practical settings. Method:Definition and execution of a search string upon several digital libraries, followed by a quality assessment criteria to identify the most relevant papers. On those, we extracted a set of characteristics (study type, data source, study perspective, development life-cycle activities covered, stakeholders, mining methods, and analytics scope) and classified their impact against a taxonomy. Results:Source code repositories, experimental case studies, and developers are the most common data sources, study types, and stakeholders, respectively. Product and project managers are also often present, but less than expected. Mining methods are evolving rapidly and that is reflected in the long list identified. Descriptive statistics are the most usual method followed by correlation analysis. Being software development an important process in every organization, it was unexpected to find that process mining was present in only one study. Most contributions to the software development life cycle were given in the quality dimension. Time management and costs control were lightly debated. The analysis of security aspects suggests it is an increasing topic of concern for practitioners. Risk management contributions are scarce. Conclusions:There is a wide improvement margin for software development analytics in practice. For instance, mining and analyzing the activities performed by software developers in their actual workbench, the IDE.

==> orcid.tex <==
%ORCID
\usepackage{tikz}
\usetikzlibrary{svg.path}
\definecolor{orcidlogocol}{HTML}{A6CE39}

\tikzset{
	orcidlogo/.pic={
		\fill[orcidlogocol] svg{M 100 100 C 100 72.4 77.6 50 50 50 C 22.3 50 0 72.4 0 100 C 0 127.6 22.3 150 50 150 C 77.6 150 100 127.6 100 100 Z};
		\fill[white] svg{M 33.666 77.27 L 27.651 77.27 L 27.651 119.103 L 33.666 119.103 L 33.666 100.198 L 33.666 77.27 Z};
		\fill[white] svg{M 42.493 119.103 L 58.742 119.103 C 74.21 119.103 81.007 108.049 81.007 98.167 C 81.007 87.425 72.609 77.23 58.821 77.23 L 42.493 77.23 L 42.493 119.103 Z M 48.509 82.66 L 58.078 82.66 C 71.71 82.66 74.835 93.011 74.835 98.167 C 74.835 106.565 69.484 113.673 57.766 113.673 L 48.509 113.673 L 48.509 82.66 Z};
		\fill[white] svg{M 34.603 127.813 C 34.603 125.665 32.846 123.868 30.658 123.868 C 28.471 123.868 26.713 125.665 26.713 127.813 C 26.713 130.001 28.471 131.758 30.658 131.758 C 32.846 131.758 34.603 129.961 34.603 127.813 Z};
	}
}

\def\orcid#1{%
	\href{https://orcid.org/#1}{%
		\begin{tikzpicture}[baseline]
			\pic[scale=0.1,yshift=-7em] {orcidlogo};
		\end{tikzpicture}
		%#1%
	}%
}


%\newcommand{\orcidid}[1]{
%\href{https://orcid.org/#1}{%
%		\begin{tikzpicture}[baseline]
%			\pic[scale=0.1,yshift=-7em] {orcidlogo};
%		\end{tikzpicture}
%		%#1%
%	}%
%}


